Improved Hardness Results for Min-Max Optimization with Coupled Constraints

We investigate the computational complexity of min-max optimization under coupled constraints. The work of Daskalakis, Skoulakis, and Zampetakis [DSZ21] was the first to study min-max optimization through the lens of computational complexity, showing that min-max problems with nonconvex-nonconcave objectives are PPAD-hard under coupled constraints. By carefully exploiting the coupled constraints rather than the structure of the objective function, we are able to significantly simplify and strengthen the proof of the hardness result. More precisely, the first contribution of this paper is a fundamentally new proof of their main result, which improves it in multiple directions: it holds for degree-$2$ polynomials which are quadratic-linear, it improves the dependence on the parameters of the problem (also yielding constant inapproximability for gradient descent-ascent in $\ell_\infty$-norm), and it is much simpler than previous approaches. Second, we show that with general constraints (i.e., the min player and max player have different constraints), even convex-concave (bilinear) min-max optimization becomes PPAD-hard. Along the way, we also provide PPAD-membership of a general problem related to quasi-variational inequalities, which has applications beyond our problem.

==> imgs/case1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %
\tikzstyle{every node}=[font=\Large]

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=.7]

\draw    (80,120) -- (417,120) ;
\draw [shift={(420,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (80,115) -- (80,125) ;
\draw    (170,115) -- (170,125) ;
\draw    (260,115) -- (260,125) ;
\draw    (365,115) -- (365,125) ;
\draw    (220,115) -- (220,125) ;

\draw (78,128.4) node [anchor=north east] [inner sep=0.75pt]    {$0$};
\draw (367,128.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
\draw (170,128.4) node [anchor=north] [inner sep=0.75pt]    {$x_{i}^{\star }$};
\draw (260,128.4) node [anchor=north] [inner sep=0.75pt]    {$y_{i}^{\star }$};
\draw (219,128.4) node [anchor=north] [inner sep=0.75pt]    {$x'_{i}$};


\end{tikzpicture}


==> imgs/case2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %
\tikzstyle{every node}=[font=\Large]

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=.7]

\draw    (80,120) -- (417,120) ;
\draw [shift={(420,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (80,115) -- (80,125) ;
\draw [line width=2.5]    (170,120) -- (217,120) ;
\draw [shift={(220,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw    (170,115) -- (170,125) ;
\draw    (260,115) -- (260,125) ;
\draw    (310,115) -- (310,125) ;
\draw    (365,115) -- (365,125) ;
\draw    (220,115) -- (220,125) ;

\draw (78,128.4) node [anchor=north east] [inner sep=0.75pt]    {$0$};
\draw (367,128.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
\draw (170,128.4) node [anchor=north] [inner sep=0.75pt]    {$x_{i}^{\star }$};
\draw (260,128.4) node [anchor=north] [inner sep=0.75pt]    {$y_{i}^{\star }$};
\draw (310,128.4) node [anchor=north] [inner sep=0.75pt]    {$x'_{i}$};
\draw (220,128.4) node [anchor=north] [inner sep=0.75pt]    {$\bar x_{i}$};
\draw (195,116.6) node [anchor=south] [inner sep=0.75pt]    {$\delta $};


\end{tikzpicture}


==> imgs/case3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %
\tikzstyle{every node}=[font=\Large]

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=.7]

\draw    (80,120) -- (417,120) ;
\draw [shift={(420,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (80,115) -- (80,125) ;
\draw [line width=2.5]    (260,120) -- (223,120) ;
\draw [shift={(220,120)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw    (170,115) -- (170,125) ;
\draw    (260,115) -- (260,125) ;
\draw    (118.5,115) -- (118.5,125) ;
\draw    (365,115) -- (365,125) ;
\draw    (219,115) -- (219,125) ;

\draw (78,128.4) node [anchor=north east] [inner sep=0.75pt]    {$0$};
\draw (367,128.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
\draw (170,128.4) node [anchor=north] [inner sep=0.75pt]    {$x_{i}^{\star }$};
\draw (260,128.4) node [anchor=north] [inner sep=0.75pt]    {$y_{i}^{\star }$};
\draw (118.5,128.4) node [anchor=north] [inner sep=0.75pt]    {$x'_{i}$};
\draw (219,128.4) node [anchor=north] [inner sep=0.75pt]    {$\bar x_{i}$};
\draw (240,116.6) node [anchor=south] [inner sep=0.75pt]    {$\delta $};


\end{tikzpicture}


==> imgs/complexity_plot.tex <==
\tikzset{every picture/.style={line width=1pt}} %
\tikzstyle{every node}=[font=\large]

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\input{settings/colors}

\def\xA{0}
\def\xB{110}
\def\xG{140}
\def\xC{290}
\def\xD{460}
\def\xE{670}
\def\xF{710}

\def\yA{0}
\def\yB{30}
\def\yC{60}
\def\yD{90}
\def\yCm{45}

\draw  [draw opacity=0][fill=lgray, fill opacity=0.9 ] (\xA,\yA) -- (\xE,\yA) -- (\xE,\yD) -- (\xA,\yD) -- cycle ;

\draw  [draw opacity=0][fill=lblue, fill opacity=0.23 ] (\xC,\yB) -- (\xE/2+\xF/2,\yB) -- (\xE/2+\xF/2,\yD) -- (\xC,\yD) -- cycle ;

\draw  [draw opacity=0][fill=lblue, fill opacity=0.23 ] (\xG,\yB) -- (\xE/2+\xF/2,\yB) -- (\xE/2+\xF/2,\yD) -- (\xG,\yD) -- cycle ;

\draw  [draw opacity=0][fill=mgray, fill opacity=0.6 ] (\xD,\yCm) -- (\xE/2+\xF/2,\yCm) -- (\xE/2+\xF/2,\yD) -- (\xD,\yD) -- cycle ;

\draw  [draw opacity=0][fill=mgreen  ,fill opacity=0.48 ] (\xA,\yC) -- (\xB,\yC) -- (\xB,\yD) -- (\xA,\yD) -- cycle ;

\draw   [ thick] (\xB,\yD) -- (\xB,\yC) -- (\xB/2+\xA/2,\yC) ;
\draw [shift={(\xB/2+\xA/2-2,\yC)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

\draw   [ thick] (\xE,\yD) -- (\xE,\yA) -- (\xE/2-\xA/2,\yA) ;
\draw [shift={(\xE/2-\xA/2-2,\yA)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

\draw [ thick]   (\xC,\yD) -- (\xC,\yB) -- (\xC/2+\xD/2,\yB) ;
\draw [shift={(\xC/2+\xD/2+2,\yB)}, rotate = 180][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ] [line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

\draw [ thick]   (\xG,\yD) -- (\xG,\yB) -- (\xG/2+\xC/2,\yB) ;
\draw [shift={(\xG/2+\xC/2+2,\yB)}, rotate = 180][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ] [line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

\draw  [ thick]  (\xD,\yD) -- (\xD,\yCm) -- (\xD/2+\xF/2,\yCm) ;
\draw [shift={(\xD/2+\xF/2+2,\yCm)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

\draw [line width=.5mm]   (\xA,\yD) -- (\xF,\yD) ;
\draw [shift={(\xF+2,\yD)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


\draw (\xF,\yD) node [anchor=west][inner sep=2mm]    {$\displaystyle\delta $};
\draw (\xB,\yD) -- +(0,2mm) node [below=1mm,xshift=-2mm] [inner sep=1.3pt]    {$\displaystyle\frac{\epsilon }{G}$};

\draw (\xG,\yD) -- +(0,2mm) node [below=1mm,xshift=+4mm] [inner sep=1.3pt]    {$\displaystyle\Omega\left(\frac{\epsilon }{G_\infty}\right)$};
\draw (\xE,\yD) -- +(0,2mm) node [below=1mm] [inner sep=1.3pt]    {$\displaystyle\sqrt{\frac{2\epsilon }{L}}$};
\draw (\xC,\yD) -- +(0,2mm) node [below=1mm,xshift=5.5mm][inner sep=1.3pt]   {$\displaystyle\Omega\left(\sqrt d\frac\epsilon G\right)$};
\draw (\xD,\yD) -- +(0,2mm) node [below=1mm] [inner sep=1.3pt]    {$\displaystyle \Omega\left(d^{30}\frac\epsilon G\right)$};
\draw (\xA,\yD) -- +(0,2mm) node [below=1mm] [inner sep=1.3pt]    {$0$};

\draw (\xA/2+\xE/2,\yA/2+\yB/2) node [anchor=center][inner sep=0.75pt,align=center]  {$\in$ \PPAD \citep{daskalakis2021complexity}};
\draw (\xA/2+\xB/2,\yC/2+\yD/2) node [anchor=center][inner sep=0.75pt,align=center]    {$\in$ \FP};
\draw (\xC/2+\xD/2,\yB/2+\yD/2) node [anchor=center][inner sep=0.75pt,align=center,text width=4cm]  {\PPAD-hard [\Cref{th:nonconvexconcavehardness}]};
\draw (\xD/2+\xE/2,\yCm/2+\yD/2) node [anchor=center][inner sep=0.75pt,align=center]    {\PPAD-hard \\ \citep{daskalakis2021complexity}};

\draw (\xG/2+\xC/2,\yB/2+\yD/2) node [anchor=center][inner sep=0.75pt,align=center, text width = 4cm]    {\PPAD-hard$^*$ [\Cref{sec:constant_inapprox}]};

\end{tikzpicture}


==> imgs/directions.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill=mgray  ,fill opacity=0.3 ] (190,120) -- (290,120) -- (290,220) -- (190,220) -- cycle ;
\draw [color=newgreen  ,draw opacity=1 ]   (330,120) ;
\draw [shift={(330,120)}, rotate = 0] [color=newgreen  ,draw opacity=1 ][fill=newgreen  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color=typ_blue  ,draw opacity=1 ][line width=1.5]    (190,120) -- (199.03,83.88) ;
\draw [shift={(200,80)}, rotate = 104.04] [fill=typ_blue  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [color=orange2  ,draw opacity=1 ][line width=1.5]    (240,170) -- (316.12,189.03) ;
\draw [shift={(320,190)}, rotate = 194.04] [fill=orange2  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (160,150) -- (140,170) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (260,120) -- (330,120) ;
\draw [color=niceRed  ,draw opacity=1 ][line width=1.5]    (190,120) -- (162.83,147.17) ;
\draw [shift={(160,150)}, rotate = 315] [fill=niceRed  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [color=niceRed  ,draw opacity=1 ]   (140,170) ;
\draw [shift={(140,170)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (240,170) ;
\draw [shift={(240,170)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color=newgreen  ,draw opacity=1 ][line width=1.5]    (190,120) -- (226,120) ;
\draw [shift={(230,120)}, rotate = 180] [fill=newgreen  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw    (190,120) ;
\draw [shift={(190,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw (192,223.4) node [anchor=north west][inner sep=0.75pt]    {$||z-w||_{\infty } \leq \Delta $};
\draw (222,123.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
\draw (238,173.4) node [anchor=north east] [inner sep=0.75pt]    {$w$};
\draw (142,173.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{z}'$};
\draw (349,122.4) node [anchor=north east] [inner sep=0.75pt]    {$\tilde{z}$};
\draw (202,83.4) node [anchor=north west][inner sep=0.75pt]    {$Dw+c$};
\draw (322,186.6) node [anchor=south west] [inner sep=0.75pt]    {$-D^{\top } z-c$};


\end{tikzpicture}


==> imgs/directions2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\input{settings/colors}
\draw  [fill=mgray  ,fill opacity=0.3 ] (210,140) -- (310,140) -- (310,240) -- (210,240) -- cycle ;
\draw [color=newgreen  ,draw opacity=1 ]   (350,140) ;
\draw [shift={(350,140)}, rotate = 0] [color=newgreen  ,draw opacity=1 ][fill=newgreen  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color=typ_blue  ,draw opacity=1 ][line width=1.5]    (210,140) -- (219.03,103.88) ;
\draw [shift={(220,100)}, rotate = 104.04] [fill=typ_blue  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [color=orange2  ,draw opacity=1 ][line width=1.5]    (260,190) -- (269.03,153.88) ;
\draw [shift={(270,150)}, rotate = 104.04] [fill=orange2  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (160,190) -- (260,190) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (280,140) -- (350,140) ;
\draw [color=newgreen  ,draw opacity=1 ][line width=1.5]    (210,140) -- (246,140) ;
\draw [shift={(250,140)}, rotate = 180] [fill=newgreen  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw    (210,140) ;
\draw [shift={(210,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color=newgreen  ,draw opacity=1 ][line width=1.5]    (260,190) -- (224,190) ;
\draw [shift={(220,190)}, rotate = 360] [fill=newgreen  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw    (260,190) ;
\draw [shift={(260,190)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color=newgreen  ,draw opacity=1 ]   (160,190) ;
\draw [shift={(160,190)}, rotate = 0] [color=newgreen  ,draw opacity=1 ][fill=newgreen  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw (212,243.4) node [anchor=north west][inner sep=0.75pt]    {$||z-w||_{\infty } \leq \Delta $};
\draw (238,143.4) node [anchor=north east] [inner sep=0.75pt]    {$z$};
\draw (258,193.4) node [anchor=north east] [inner sep=0.75pt]    {$w$};
\draw (162,193.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{z} '$};
\draw (369,142.4) node [anchor=north east] [inner sep=0.75pt]    {$\tilde{z}$};
\draw (222,103.4) node [anchor=north west][inner sep=0.75pt]    {$Dz+D^{\top }( z-w) +c$};
\draw (272,153.4) node [anchor=north west][inner sep=0.75pt]    {$Dz+c$};


\end{tikzpicture}


==> imgs/jointdev.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\input{settings/colors}
\draw  [fill=mgray  ,fill opacity=0.3 ] (150,125) -- (250,125) -- (250,225) -- (150,225) -- cycle ;

\draw  [fill=mgray  ,fill opacity=0.3 ] (200,75) -- (300,75) -- (300,175) -- (200,175) -- cycle ;

\draw    (125,50) ;
\draw [shift={(125,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw [color=niceRed  ,draw opacity=1 ][line width=1.5]    (250,125) -- (213.39,102.12) ;
\draw [shift={(210,100)}, rotate = 32.01] [fill=niceRed ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

\draw [color=niceRed  ,draw opacity=1 ][line width=1.5]    (200,175) -- (177.12,138.39) ;
\draw [shift={(175,135)}, rotate = 57.99] [fill=niceRed  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (125,50) -- (175,135) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (125,50) -- (210,100) ;
\draw [color=newgreen  ,draw opacity=1 ][line width=1.5]    (250,125) -- (214,125) ;
\draw [shift={(210,125)}, rotate = 360] [fill=newgreen  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [color=newgreen  ,draw opacity=1 ][line width=1.5]    (200,175) -- (200,139) ;
\draw [shift={(200,135)}, rotate = 90] [fill=newgreen  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw    (200,175) ;
\draw [shift={(200,175)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (250,125) ;
\draw [shift={(250,125)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw (202,178.4) node [anchor=north west][inner sep=0.75pt]    {$w$};
\draw (252,128.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
\draw (123,53) node [anchor=north east] [inner sep=0.75pt]    {$\tilde{z}$};
\draw (152,228.4) node [anchor=north west][inner sep=0.75pt]    {$||z-w'||_{\infty } \leq \Delta $};
\draw (202,71.6) node [anchor=south west] [inner sep=0.75pt]    {$||z'-w||_{\infty } \leq \Delta $};
\draw (198,135) node [anchor=east] [inner sep=0.75pt]    {$v_{w}$};
\draw (210,121.6) node [anchor=south] [inner sep=0.75pt]    {$v_{z}$};


\end{tikzpicture}


==> imgs/qvi_fig.tex <==
\input{settings/colors}
\scalebox{.9}{\begin{tikzpicture}[thick,every node/.style={scale=1.0}, shorten >=1mm, shorten <=1mm]
	\def\dhorizontal{5.1cm}
	\def\dvertical{3.3cm}
	\centering

        
	\node[draw] (QVI) at (3,6) {QVI};
	\node[draw] (MM) at ($(QVI)+(\dhorizontal,0)$) {$\LRMINMAX$};
	\node[draw, text width=3.1cm,align=center] (GDA) at ($(MM)+(1.2*\dhorizontal,0)$) {$\GDAFP$};
	\node[draw] (VI) at ($(MM)+(\dhorizontal*0.945,-\dvertical)$) {$\VI$};
        \node[draw, text width=2cm,align=center] (SGDA) at ($(VI)+(\dhorizontal,0)$) {Fixed point of $F_\SGDA$};
    
    \draw[rounded corners] ($(MM)-(-0.9,\dvertical+22.5)$) rectangle ($(SGDA)+(1.4,\dvertical*0.7)$) node[inner sep=1mm, pos=0.5, below=36pt, fill=white, align=center] {Jointly Convex Constraints};

    \draw[implies-implies,double equal sign distance] 
        (SGDA)
        -- node[above=1mm] {\Cref{th:VI_eq_sgda}}
        (VI);
    \draw[-implies,double equal sign distance] 
 	(VI)
        -- node[inner sep=1mm, pos=0.5, fill=white, align=center]  {\Cref{th:fromVItoMinMax}} 
        (GDA);
    \draw[-implies,double equal sign distance,black!30]
        (MM)
        -- node[inner sep=1mm, pos=0.15,sloped,niceRed] {\huge{\boldmath$\times$}} node[inner sep=1mm, pos=0.5,sloped,niceRed] {\huge{\boldmath$\times$}} node[inner sep=1mm, pos=0.85,sloped,niceRed] {\huge{\boldmath$\times$}}node[black,inner sep=1mm, pos=0.5, sloped, above=-7mm,fill=white, align=center] {\Cref{ex:eq_not_vi}}
        (VI);
    \draw[implies-implies,double equal sign distance]
        (MM)
        -- node [inner sep=1mm, pos=0.5, above=1mm, fill=white, align=center] {\Cref{th:GDA_eq_minmax}}
        (GDA);
    \draw[implies-implies,double equal sign distance] 
        (MM)
        -- node [inner sep=1mm, pos=0.5, fill=white, align=center, above=1mm] {\Cref{th:MM_eq_QVI}}
        (QVI);
\end{tikzpicture}}


==> imgs/sperner.tex <==


  
\tikzset {_oodmiyqdv/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-43 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_v1v311ahd}{150bp}{rgb(0bp)=(0.75,0.15,0.15);
rgb(37.5bp)=(0.75,0.15,0.15);
rgb(62.5bp)=(0.62,0.79,0.55);
rgb(100bp)=(0.62,0.79,0.55)}
\tikzset{_znnhbctav/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-43 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_bzbtwyg6v} {150bp} {color(0bp)=(transparent!40);
color(37.5bp)=(transparent!40);
color(62.5bp)=(transparent!40);
color(100bp)=(transparent!40) } 
\pgfdeclarefading{_h6n92z90v}{\tikz \fill[shading=_bzbtwyg6v,_znnhbctav] (0,0) rectangle (50bp,50bp); } 

  
\tikzset {_s8w3vqrf/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-43 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_zuipjqtmu}{150bp}{rgb(0bp)=(0.75,0.15,0.15);
rgb(37.5bp)=(0.75,0.15,0.15);
rgb(62.5bp)=(0.02,0.62,0.75);
rgb(100bp)=(0.02,0.62,0.75)}
\tikzset{_lgkq8ojdn/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-43 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_tdubghull} {150bp} {color(0bp)=(transparent!40);
color(37.5bp)=(transparent!40);
color(62.5bp)=(transparent!40);
color(100bp)=(transparent!40) } 
\pgfdeclarefading{_xzua3j1us}{\tikz \fill[shading=_tdubghull,_lgkq8ojdn] (0,0) rectangle (50bp,50bp); } 

  
\tikzset {_g6chniz1e/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-45 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_2jl5o5zr8}{150bp}{rgb(0bp)=(0.62,0.79,0.55);
rgb(51.152594898428234bp)=(0.62,0.79,0.55);
rgb(62.5bp)=(0.02,0.62,0.75);
rgb(100bp)=(0.02,0.62,0.75)}
\tikzset{_ok0ogv2dh/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-45 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_i28hfziwc} {150bp} {color(0bp)=(transparent!40);
color(51.152594898428234bp)=(transparent!40);
color(62.5bp)=(transparent!40);
color(100bp)=(transparent!40) } 
\pgfdeclarefading{_g9vq6bu4r}{\tikz \fill[shading=_i28hfziwc,_ok0ogv2dh] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\input{settings/colors}

\draw  [draw opacity=0][fill={rgb, 255:red, 202; green, 132; blue, 255 }  ,fill opacity=0.6 ] (220,140) -- (260,140) -- (260,180) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.66 ] [dash pattern={on 4.5pt off 4.5pt}]  (140,60) -- (300,220) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.66 ] [dash pattern={on 4.5pt off 4.5pt}]  (180,60) -- (300,180) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.66 ] [dash pattern={on 4.5pt off 4.5pt}]  (220,60) -- (300,140) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.66 ] [dash pattern={on 4.5pt off 4.5pt}]  (260,60) -- (300,100) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.66 ] [dash pattern={on 4.5pt off 4.5pt}]  (140,180) -- (180,220) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.66 ] [dash pattern={on 4.5pt off 4.5pt}]  (140,140) -- (220,220) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.66 ] [dash pattern={on 4.5pt off 4.5pt}]  (140,100) -- (260,220) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.66 ] [dash pattern={on 4.5pt off 4.5pt}]  (140,100) -- (300,100) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.66 ] [dash pattern={on 4.5pt off 4.5pt}]  (140,140) -- (300,140) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.66 ] [dash pattern={on 4.5pt off 4.5pt}]  (140,180) -- (300,180) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.66 ] [dash pattern={on 4.5pt off 4.5pt}]  (180,60) -- (180,220) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.66 ] [dash pattern={on 4.5pt off 4.5pt}]  (220,60) -- (220,220) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.66 ] [dash pattern={on 4.5pt off 4.5pt}]  (260,60) -- (260,220) ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.66 ] (140,60) -- (300,60) -- (300,220) -- (140,220) -- cycle ;
\draw  [draw opacity=0][shading=_v1v311ahd,_oodmiyqdv,path fading= _h6n92z90v ,fading transform={xshift=2}] (150,50) -- (130,50) -- (130,230) -- (150,230) -- cycle ;
\draw  [draw opacity=0][shading=_zuipjqtmu,_s8w3vqrf,path fading= _xzua3j1us ,fading transform={xshift=2}] (310,210) -- (130,210) -- (130,230) -- (310,230) -- cycle ;
\draw  [draw opacity=0][shading=_2jl5o5zr8,_g6chniz1e,path fading= _g9vq6bu4r ,fading transform={xshift=2}] (310,230) -- (310,149.82) -- (310,50) -- (130,50) -- (130,70) -- (290,70) -- (290,230) -- cycle ;
\draw [color=niceRed  ,draw opacity=1 ]   (140,180) ;
\draw [shift={(140,180)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 158; green, 202; blue, 141 }  ,draw opacity=1 ]   (140,100) ;
\draw [shift={(140,100)}, rotate = 0] [color={rgb, 255:red, 158; green, 202; blue, 141 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 141 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 158; green, 202; blue, 141 }  ,draw opacity=1 ]   (140,140) ;
\draw [shift={(140,140)}, rotate = 0] [color={rgb, 255:red, 158; green, 202; blue, 141 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 141 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 5; green, 157; blue, 192 }  ,draw opacity=1 ]   (180,60) ;
\draw [shift={(180,60)}, rotate = 0] [color={rgb, 255:red, 5; green, 157; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 157; blue, 192 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 5; green, 157; blue, 192 }  ,draw opacity=1 ]   (220,60) ;
\draw [shift={(220,60)}, rotate = 0] [color={rgb, 255:red, 5; green, 157; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 157; blue, 192 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 158; green, 202; blue, 141 }  ,draw opacity=1 ]   (260,60) ;
\draw [shift={(260,60)}, rotate = 0] [color={rgb, 255:red, 158; green, 202; blue, 141 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 141 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 158; green, 202; blue, 141 }  ,draw opacity=1 ]   (300,60) ;
\draw [shift={(300,60)}, rotate = 0] [color={rgb, 255:red, 158; green, 202; blue, 141 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 141 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 5; green, 157; blue, 192 }  ,draw opacity=1 ]   (260,220) ;
\draw [shift={(260,220)}, rotate = 0] [color={rgb, 255:red, 5; green, 157; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 157; blue, 192 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color=niceRed  ,draw opacity=1 ]   (180,220) ;
\draw [shift={(180,220)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color=niceRed  ,draw opacity=1 ]   (220,220) ;
\draw [shift={(220,220)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 5; green, 157; blue, 192 }  ,draw opacity=1 ]   (300,100) ;
\draw [shift={(300,100)}, rotate = 0] [color={rgb, 255:red, 5; green, 157; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 157; blue, 192 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 158; green, 202; blue, 141 }  ,draw opacity=1 ]   (300,140) ;
\draw [shift={(300,140)}, rotate = 0] [color={rgb, 255:red, 158; green, 202; blue, 141 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 141 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 158; green, 202; blue, 141 }  ,draw opacity=1 ]   (260,100) ;
\draw [shift={(260,100)}, rotate = 0] [color={rgb, 255:red, 158; green, 202; blue, 141 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 141 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 158; green, 202; blue, 141 }  ,draw opacity=1 ]   (180,100) ;
\draw [shift={(180,100)}, rotate = 0] [color={rgb, 255:red, 158; green, 202; blue, 141 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 141 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color=niceRed  ,draw opacity=1 ]   (260,140) ;
\draw [shift={(260,140)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 158; green, 202; blue, 141 }  ,draw opacity=1 ]   (220,100) ;
\draw [shift={(220,100)}, rotate = 0] [color={rgb, 255:red, 158; green, 202; blue, 141 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 141 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 158; green, 202; blue, 141 }  ,draw opacity=1 ]   (220,140) ;
\draw [shift={(220,140)}, rotate = 0] [color={rgb, 255:red, 158; green, 202; blue, 141 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 141 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color=niceRed  ,draw opacity=1 ]   (220,180) ;
\draw [shift={(220,180)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color=niceRed  ,draw opacity=1 ]   (180,140) ;
\draw [shift={(180,140)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 158; green, 202; blue, 141 }  ,draw opacity=1 ]   (180,180) ;
\draw [shift={(180,180)}, rotate = 0] [color={rgb, 255:red, 158; green, 202; blue, 141 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 141 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 5; green, 157; blue, 192 }  ,draw opacity=1 ]   (300,180) ;
\draw [shift={(300,180)}, rotate = 0] [color={rgb, 255:red, 5; green, 157; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 157; blue, 192 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 5; green, 157; blue, 192 }  ,draw opacity=1 ]   (260,180) ;
\draw [shift={(260,180)}, rotate = 0] [color={rgb, 255:red, 5; green, 157; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 157; blue, 192 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 158; green, 202; blue, 141 }  ,draw opacity=1 ]   (140,60) ;
\draw [shift={(140,60)}, rotate = 0] [color={rgb, 255:red, 158; green, 202; blue, 141 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 141 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 5; green, 157; blue, 192 }  ,draw opacity=1 ]   (300,220) ;
\draw [shift={(300,220)}, rotate = 0] [color={rgb, 255:red, 5; green, 157; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 157; blue, 192 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color=niceRed  ,draw opacity=1 ]   (140,220) ;
\draw [shift={(140,220)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;




\end{tikzpicture}


==> imgs/sperner2.tex <==


  
\tikzset {_60g91buv4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_kmskbclj5}{150bp}{rgb(0bp)=(0.62,0.79,0.55);
rgb(37.5bp)=(0.62,0.79,0.55);
rgb(62.5bp)=(0.02,0.62,0.75);
rgb(100bp)=(0.02,0.62,0.75)}
\tikzset{_06ifg4z2m/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_wr42lth3z} {150bp} {color(0bp)=(transparent!40);
color(37.5bp)=(transparent!40);
color(62.5bp)=(transparent!40);
color(100bp)=(transparent!40) } 
\pgfdeclarefading{_aq8gm2g2z}{\tikz \fill[shading=_wr42lth3z,_06ifg4z2m] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][fill={rgb, 255:red, 192; green, 38; blue, 38 }  ,fill opacity=0.6 ] (250,70) -- (330,70) -- (330,150) -- (250,150) -- cycle ;
\draw  [draw opacity=0][shading=_kmskbclj5,_60g91buv4,path fading= _aq8gm2g2z ,fading transform={xshift=2}] (170,150) -- (250,150) -- (250,230) -- (170,230) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 202; blue, 141 }  ,fill opacity=0.6 ] (250,150) -- (330,150) -- (330,230) -- (250,230) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 5; green, 157; blue, 192 }  ,fill opacity=0.6 ] (170,70) -- (250,70) -- (250,150) -- (170,150) -- cycle ;
\draw    (250,150) -- (250,73) ;
\draw [shift={(250,70)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (250,150) -- (327,150) ;
\draw [shift={(330,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (250,150) ;
\draw [shift={(250,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (250,150) -- (288.75,101.56) ;
\draw [shift={(290,100)}, rotate = 128.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 4.5pt off 4.5pt}]  (170,150) -- (250,150) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 4.5pt off 4.5pt}]  (250,230) -- (250,150) ;

\draw (248,153.4) node [anchor=north east] [inner sep=0.75pt]    {$v$};
\draw (275,96.6) node [anchor=south west] [inner sep=0.75pt]    {$p_{\gamma,\eta}(v)$};


\end{tikzpicture}


==> imgs/table_summary.tex <==
\begin{tikzpicture}
        \input{settings/colors}
        \def\dX{100pt}
        \def\xo{42pt}
        \def\dY{\dX*1/2/1.618}
        \def\yo{42pt}
        \def\dW{\dX}
        \def\dH{\dY}
        \def\de{20pt}
        \tikzstyle{entry}=[minimum width=\dW, minimum height=\dH, text width=\dW,
        inner sep=0mm,align=center,fill opacity=.8,text opacity=1]
        \draw[-{Latex[]}, very thick] (\xo-\dX/2-1, \yo-\dY/2-1) --node[below=.7cm]{\bf Structure of constraints} (\xo+2.5*\dX+\de, \yo-\dY/2-1);
        \draw[-{Latex[]}, very thick] (\xo-\dX/2-1, \yo-\dY/2-1) --node[xshift=-2.5cm,yshift=-2mm,rotate=90]{\bf Structure of utilities} (\xo-\dX/2-1, \yo+4.5*\dY+\de);

        \draw[dashed] (\xo-\dX/2-2.2cm, \yo+\dY/2) --node[below=.7cm]{} (\xo+2.5*\dX+\dW*0.75, \yo+\dY/2);
        \draw[dashed] (\xo-\dX/2-2.2cm, \yo+5*\dY/2) --node[below=.7cm]{} (\xo+2.5*\dX+\dW*0.75, \yo+5*\dY/2);

        
        \draw[dashed, black!80] (\xo+2*\dX, .7) node[below] {Independent} +(0, 4.7);
        \draw[dashed, black!80] (\xo+\dX, .7) node[below,text width=5cm,align=center] {Jointly convex} +(0, 4.7);
        \draw[dashed, black!80] (\xo+0*\dX, .7) node[below] {Product}  +(0, 4.7);
        \draw[dashed, black!80] (\xo-\dX/2, \yo) node[left,text width=2cm,align=right] {Convex concave}  +(13.7, 0);
        \draw[dashed, black!80] (\xo-\dX/2, \yo+3*\dY) node[left,text width=2cm,align=right] {Quadratic quadratic}  +(13.7, 0);
        \draw[dashed, black!80] (\xo-\dX/2, \yo+\dY) node[left,text width=2cm,align=right] {Quadratic linear}  +(13.7, 0);
        \draw[dashed, black!80] (\xo-\dX/2, \yo+2*\dY) node[left,text width=2cm,align=right] {Nonconvex linear}  +(13.7, 0);
        \draw[dashed, black!80] (\xo-\dX/2, \yo+4*\dY) node[left,text width=2cm,align=right] {Nonconvex nonconcave} +(13.7, 0);
        \draw[dashed, black!80] (\xo+3*\dX+2, \yo+1.5*\dY) node[fill=white, text width=\dW, align=left] {Nonconvex\\concave};


        
        \node[entry,fill=niceRed!25, minimum height=1*\dH] at (\xo+0*\dX, \yo+3.*\dY) {Open question};
        \node[entry,fill=lblue!10, minimum height=1*\dH] at (\xo+0*\dX, \yo+4.*\dY) {\PPAD-hard\\ \cite{bernasconi2026complexity}$^\dagger$};
        \node[entry,fill=lblue, opacity=0.1] at (\xo+\dX, \yo+4*\dY) {$\in\PPAD$\\ \cite{daskalakis2021complexity}};
        \node[entry,fill=lblue, opacity=0.3] at (\xo+2*\dX, \yo+4*\dY) {$\in\PPAD$\\ \textbf{\Cref{th:qvippad}}};
        \node[entry,fill=lblue, opacity=0.3] at (\xo+\dX ,\yo+\dY) {\PPAD-hard\\ \textbf{\Cref{th:nonconvexconcavehardness}}};
        \node[entry,fill=lblue, opacity=0.1] at (\xo+\dX ,\yo+3*\dY) {\PPAD-hard\\ \cite{anagnostides2025complexity}};
        \node[entry,fill=mgreen, opacity=0.3, minimum height=2*\dH] at (\xo+0*\dX, \yo+1.5*\dY) {Easy ($\in$ \FP)\\ \cite{ostrovskii2021efficient}};
        \node[entry,fill=lblue, opacity=0.1] at (\xo+\dX ,\yo+2*\dY) {\PPAD-hard\\ \citep{daskalakis2021complexity}};
        \node[entry,fill=lblue, opacity=0.1, minimum height = 3*\dH] at (\xo+2*\dX, \yo+2*\dY) {\PPAD-complete};

        \node[entry,fill=mgreen, opacity=0.3] at (\xo+0*\dX, \yo+0*\dY) {Easy ($\in$ \FP)\\(Folklore)};
        \node[entry,fill=mgreen, opacity=0.3] at (\xo+\dX, \yo+0*\dY) {Easy ($\in$ \FP)\\(Folklore)};
        \node[entry,fill=lblue, opacity=0.3] at (\xo+2*\dX, \yo+0*\dY) {\PPAD-hard\\ \textbf{\Cref{th:qvihardness}}};
    \end{tikzpicture}

